Model-checking an Epistemic \mu-calculus with Synchronous and Perfect Recall Semantics

We show that the model-checking problem is decidable for a fragment of the epistemic \mu-calculus. The fragment allows free variables within the scope of epistemic modalities in a restricted form that avoids constructing formulas embodying any form of common knowledge. Our calculus subsumes known decidable fragments of epistemic CTL/LTL. Its modal variant can express winning strategies in two-player games with one player having imperfect information and non-observable objectives, and, with a suitable encoding, decidable instances of the model-checking problem for ATL with imperfect information and perfect recall can be encoded as instances of the model-checking problem for this epistemic \mu-calculus.

==> in-splitting.tex <==
\begin{tikzpicture}[->,bend angle=25,auto,node distance=.9cm, scale=.5] 
%  [scale=.8,auto=left,every node/.style={circle,draw}]

\tikzstyle{nod}=[scale=.7, circle,thick,draw=black,minimum size=10pt,inner sep=1pt]

  \node (n0) at (3.5,11) {};
  \node[nod] (n1) at (5,11) {1,$p_1$};
	
  \path (n0) edge (n1);
 
  %left path
  \node[nod] (n2) at (3,9.5)  {3,$p_1$};
  \node[nod] (nn11) at (3,8) {4,$p_1$};
  \node[nod] (nn12) at (3,6.5) {4,$p_1$};
  \node[nod] (nn13) at (3,5) {4,$p_1$};
  \node (nn14) at (3,3.5) {...};
  
  \path (n1) edge (n2); 
  \path (n2) edge (nn11);
  \path (nn11) edge (nn12);
  \path (nn12) edge (nn13);	
  \path (nn13) edge (nn14);
  
  % right 1
  \node[nod] (n3) at (7,9.5)  {2,$p_1$};
  \node[nod] (n4) at (7,8)  {1,$p_1$};
   
  \path (n1) edge (n3);
  \path (n3) edge (n4);
  
  %left 2
  \node[nod] (nn21) at (5,6.5) {3,$p_1$};
  \node[nod] (nn22) at (5,5) {4,$p_1$};
  \node[nod] (nn23) at (5,3.5) {4,$p_1$};
  \node (nn24) at (5,2) {...};
  
  \path (n4) edge (nn21);
  \path (nn21) edge (nn22);
  \path (nn22) edge (nn23);
  \path (nn23) edge (nn24);
  
  %right 2
  \node[nod] (n5) at (9,6.5) {2,$p_1$};  
  \node[nod] (n6) at (9,5) {1,$p_1$};
  
  \path (n4) edge (n5);
  \path (n5) edge (n6);
  
  %left 3
  \node[nod] (nn31) at (7,3.5) {3,$p_1$};
  \node[nod] (nn32) at (7,2) {4,$p_1$};
  \node[nod] (nn33) at (7,0.5) {4,$p_1$};
  \node (nn34) at (7,-1) {...};
  
  \path (n6) edge (nn31);
  \path (nn31) edge (nn32);
  \path (nn32) edge (nn33);
  \path (nn33) edge (nn34);
  
  %right 3
  \node[nod] (n7) at (11,3.5) {2,$p_1$};
  \node[nod] (n8) at (11,2) {1,$p_1$};
  \node (n9)[nod] at (10,0.5) {3,$p_1$};
  \node (n10)[nod] at (12,0.5) {2,$p_1$};
  
  \node (n11) at (10,-1) {...};
  \node (n12) at (12,-1) {...};
  
  \path (n6) edge (n7);
  \path (n7) edge (n8);
  \path (n8) edge (n9);
  \path (n8) edge (n10);
  
  \path (n9) edge (n11);
  \path (n10) edge (n12);
  
\end{tikzpicture}

==> unfolding.tex <==
\begin{tikzpicture}[->,bend angle=25,auto,node distance=.9cm, scale=.5] 
%  [scale=.8,auto=left,every node/.style={circle,draw}]

\tikzstyle{nod}=[scale=.7, circle,thick,draw=black,minimum size=10pt,inner sep=1pt]

  \node (n0) at (3.5,11) {};
  \node[nod] (n1) at (5,11) {1,$p_1$};
	
  \path (n0) edge (n1);

  \node[nod] (n2) at (3,9.5)  {3,$p_1$};
  \node[nod] (nn11) at (3,8) {3,$p_1$};
  \node[nod] (nn12) at (3,6.5) {3,$p_1$};
  \node[nod] (nn13) at (3,5) {3,$p_1$};
  \node (nn14) at (3,3.5) {...};
  
  %left path
  \path (n1) edge (n2); 
  \path (n2) edge (nn11);
  \path (nn11) edge (nn12);
  \path (nn12) edge (nn13);	
  \path (nn13) edge (nn14);
  
  % right 1
  \node[nod] (n3) at (7,9.5)  {2,$p_1$};
  \node[nod] (n4) at (7,8)  {1,$p_1$};
   
  \path (n1) edge (n3);
  \path (n3) edge (n4);
  
  %left 2
  \node[nod] (nn21) at (5,6.5) {3,$p_1$};
  \node[nod] (nn22) at (5,5) {3,$p_1$};
  \node (nn23) at (5,3.5) {...};
  
  \path (n4) edge (nn21);
  \path (nn21) edge (nn22);
  \path (nn22) edge (nn23);
  
  %right 2
  \node[nod] (n5) at (9,6.5) {2,$p_1$};  
  \node[nod] (n6) at (9,5) {1,$p_1$};
  
  \path (n4) edge (n5);
  \path (n5) edge (n6);
  
  %left 3
  \node[nod] (nn31) at (7,3.5) {3,$p_1$};
  \node[nod] (nn32) at (7,2) {3,$p_1$};
  \node (nn33) at (7,0.5) {...};
  
  \path (n6) edge (nn31);
  \path (nn31) edge (nn32);
  \path (nn32) edge (nn33);
  
  %right 3
  \node[nod] (n7) at (11,3.5) {2,$p_1$};
  \node[nod] (n8) at (11,2) {1,$p_1$};
  \node (n9) at (10,0.5) {...};
  \node (n10) at (12,0.5) {...};
  
  \path (n6) edge (n7);
  \path (n7) edge (n8);
  \path (n8) edge (n9);
  \path (n8) edge (n10);
  

%  \foreach \from/\to in {n1/n2,n3/n1,n2/n4}
%    \draw (\from) -- (\to);

\end{tikzpicture}
